Smoothing splines for discontinuous signals

Smoothing splines are twice differentiable by construction, so they cannot capture potential discontinuities in the underlying signal. In this work, we consider a special case of the weak rod model of Blake and Zisserman (1987) that allows for discontinuities penalizing their number by a linear term. The corresponding estimates are cubic smoothing splines with discontinuities (CSSD) which serve as representations of piecewise smooth signals and facilitate exploratory data analysis. However, computing the estimates requires solving a non-convex optimization problem. So far, efficient and exact solvers exist only for a discrete approximation based on equidistantly sampled data. In this work, we propose an efficient solver for the continuous minimization problem with non-equidistantly sampled data. Its worst case complexity is quadratic in the number of data points, and if the number of detected discontinuities scales linearly with the signal length, we observe linear growth in runtime. This efficient algorithm allows to use cross validation for automatic selection of the hyperparameters within a reasonable time frame on standard hardware. We provide a reference implementation and supplementary material. We demonstrate the applicability of the approach for the aforementioned tasks using both simulated and real data.

==> (inline-0) <==
\begin{longtable}{rrrrr}
	\toprule 
	\multicolumn{2}{c}{Parameters} & \multicolumn{3}{c}{Runtimes in seconds} \\ 
	$p$ & $\gamma$ & Prop. + PELT & Prop. + FPVI & Baseline \\ 
	\toprule 
	0.590 & 526.700 & 0.367 & 0.173 & 60.084 \\
0.114 & 527.176 & 0.012 & 0.010 & 59.848 \\
0.646 & 0.429 & 0.085 & 0.066 & 1.419 \\
0.493 & 0.658 & 0.077 & 0.069 & 1.510 \\
0.103 & 527.187 & 0.011 & 0.010 & 59.577 \\
0.513 & 4831.609 & 0.011 & 0.010 & 59.585 \\
0.537 & 5312.121 & 0.011 & 0.010 & 59.474 \\
0.614 & 7280.035 & 0.011 & 0.010 & 59.653 \\
0.732 & 1.657 & 0.076 & 0.072 & 1.605 \\
0.069 & 7280.580 & 0.011 & 0.010 & 59.745 \\
0.144 & 0.044 & 0.074 & 0.062 & 1.362 \\
0.114 & 7280.535 & 0.011 & 0.010 & 59.606 \\
0.622 & 93608.646 & 0.011 & 0.010 & 60.009 \\
0.947 & 0.155 & 0.074 & 0.061 & 1.320 \\
0.653 & 7.335 & 0.076 & 0.097 & 2.088 \\
0.273 & 0.212 & 0.075 & 0.064 & 1.441 \\
0.331 & 93608.938 & 0.011 & 0.010 & 59.613 \\
0.042 & 93609.227 & 0.011 & 0.010 & 59.796 \\
0.387 & 93608.882 & 0.011 & 0.010 & 59.450 \\
0.602 & 93608.666 & 0.011 & 0.010 & 59.565 \\
0.651 & 4.694 & 0.076 & 0.086 & 1.871 \\
0.002 & 93609.267 & 0.011 & 0.010 & 59.378 \\
0.881 & 0.378 & 0.072 & 0.063 & 1.377 \\
0.290 & 93608.979 & 0.011 & 0.010 & 59.654 \\
0.631 & 0.681 & 0.073 & 0.065 & 1.488 \\
0.236 & 93609.033 & 0.011 & 0.010 & 59.346 \\
0.936 & 0.085 & 0.073 & 0.060 & 1.291 \\
0.117 & 0.116 & 0.072 & 0.066 & 1.460 \\
0.213 & 2.019 & 0.074 & 0.091 & 1.995 \\
0.269 & 111546.763 & 0.012 & 0.011 & 59.621 \\
0.124 & 111546.908 & 0.011 & 0.010 & 59.465 \\
0.168 & 111546.863 & 0.011 & 0.010 & 59.401 \\
0.111 & 111546.921 & 0.011 & 0.011 & 59.937 \\
0.537 & 0.674 & 0.072 & 0.065 & 1.508 \\
0.005 & 0.000 & 0.072 & 0.059 & 1.265 \\
0.390 & 1.071 & 0.074 & 0.071 & 1.612 \\
0.128 & 111546.903 & 0.011 & 0.010 & 59.407 \\
0.098 & 0.325 & 0.074 & 0.072 & 1.673 \\
0.444 & 0.782 & 0.073 & 0.068 & 1.554 \\
0.107 & 111546.924 & 0.012 & 0.010 & 59.430 \\
0.125 & 111546.907 & 0.011 & 0.010 & 59.994 \\
0.029 & 0.008 & 0.072 & 0.062 & 1.350 \\
0.888 & 6020996.048 & 0.011 & 0.010 & 59.499 \\
0.936 & 11131354.260 & 0.011 & 0.010 & 59.545 \\
0.756 & 6020996.178 & 0.011 & 0.011 & 59.938 \\
0.962 & 49791138.958 & 0.011 & 0.010 & 60.057 \\
0.990 & 0.383 & 0.073 & 0.063 & 1.377 \\
0.120 & 0.017 & 0.073 & 0.062 & 1.311 \\
0.971 & 64850739.923 & 0.011 & 0.010 & 59.546 \\
0.978 & 1.358 & 0.075 & 0.067 & 1.537 \\
0.983 & 114584785.015 & 0.011 & 0.010 & 59.512 \\
0.070 & 0.066 & 0.073 & 0.064 & 1.483 \\
0.604 & 1.018 & 0.072 & 0.067 & 1.564 \\
0.307 & 49791139.591 & 0.011 & 0.010 & 59.506 \\
0.870 & 749829891.245 & 0.011 & 0.010 & 59.635 \\
0.213 & 0.069 & 0.072 & 0.062 & 1.353 \\
0.080 & 749829916.274 & 0.011 & 0.010 & 59.557 \\
0.270 & 1.039 & 0.074 & 0.074 & 1.707 \\
0.014 & 749831228.153 & 0.011 & 0.010 & 59.465 \\
0.305 & 0.941 & 0.072 & 0.072 & 1.668 \\
0.073 & 0.715 & 0.075 & 0.095 & 2.003 \\
0.065 & 749829704.341 & 0.012 & 0.011 & 59.438 \\
0.021 & 0.007 & 0.074 & 0.063 & 1.354 \\
0.024 & 749830030.862 & 0.011 & 0.011 & 59.601 \\
0.767 & 0.260 & 0.071 & 0.061 & 1.352 \\
0.043 & 749830566.931 & 0.011 & 0.010 & 59.629 \\
0.004 & 0.000 & 0.073 & 0.062 & 1.286 \\
0.268 & 3156327481.272 & 0.011 & 0.010 & 59.495 \\
0.087 & 3156328930.084 & 0.011 & 0.011 & 59.785 \\
0.005 & 0.001 & 0.073 & 0.065 & 1.340 \\
0.069 & 0.258 & 0.074 & 0.074 & 1.692 \\
0.047 & 3156329805.936 & 0.011 & 0.011 & 59.497 \\
0.914 & 0.114 & 0.073 & 0.061 & 1.304 \\
0.471 & 8.634 & 0.074 & 0.116 & 2.511 \\
0.003 & 0.001 & 0.072 & 0.062 & 1.344 \\
0.038 & 3156322261.285 & 0.011 & 0.011 & 59.484 \\
0.018 & 3156324811.604 & 0.011 & 0.010 & 59.469 \\
0.335 & 84810438426.386 & 0.011 & 0.010 & 59.853 \\
0.607 & 259523504489.343 & 0.011 & 0.010 & 59.817 \\
0.708 & 2.257 & 0.073 & 0.072 & 1.666 \\
0.365 & 1.081 & 0.073 & 0.072 & 1.642 \\
0.853 & 0.511 & 0.071 & 0.063 & 1.416 \\
0.281 & 0.043 & 0.100 & 0.084 & 1.853 \\
0.082 & 259535277319.531 & 0.011 & 0.011 & 60.145 \\
0.610 & 5.918 & 0.074 & 0.092 & 2.011 \\
0.079 & 592623241276.632 & 0.011 & 0.010 & 59.738 \\
0.176 & 0.292 & 0.073 & 0.067 & 1.551 \\
0.470 & 0.396 & 0.073 & 0.064 & 1.441 \\
0.911 & 0.268 & 0.072 & 0.067 & 1.369 \\
0.462 & 259528540565.781 & 0.011 & 0.010 & 59.687 \\
0.039 & 0.009 & 0.071 & 0.062 & 1.338 \\
0.949 & 0.136 & 0.073 & 0.062 & 1.305 \\
0.162 & 259503123744.734 & 0.011 & 0.010 & 59.507 \\
0.333 & 1.115 & 0.073 & 0.072 & 1.677 \\
0.848 & 1.503 & 0.072 & 0.069 & 1.571 \\
0.742 & 3938539941631.125 & 0.011 & 0.010 & 59.752 \\
0.843 & 4.366 & 0.073 & 0.078 & 1.787 \\
0.509 & 5364241589662.844 & 0.013 & 0.013 & 59.507 \\
0.277 & 0.174 & 0.076 & 0.064 & 1.420 \\
0.911 & 124337469315616.375 & 0.011 & 0.010 & 59.624 \\
0.284 & 5365469498498.368 & 0.011 & 0.010 & 59.817 \\
0.195 & 5.802 & 0.075 & 0.143 & 3.185 \\
0.909 & 1.664 & 0.078 & 0.068 & 1.553 \\
0.165 & 0.277 & 0.072 & 0.067 & 1.549 \\
0.296 & 8127804155981.742 & 0.011 & 0.010 & 59.537 \\
0.679 & 2.022 & 0.074 & 0.072 & 1.645 \\
0.375 & 13670683942573.111 & 0.013 & 0.014 & 59.807 \\
0.516 & 66360667692751.336 & 0.011 & 0.010 & 60.244 \\
0.351 & 121661532746620.312 & 0.011 & 0.010 & 59.745 \\
0.403 & 329737586174456.688 & 0.011 & 0.010 & 59.627 \\
0.135 & 404951692953336.000 & 0.011 & 0.010 & 59.631 \\
0.699 & 3.669 & 0.073 & 0.078 & 1.776 \\
0.396 & 324434156222149.125 & 0.011 & 0.010 & 59.647 \\
0.419 & 629523890588937.875 & 0.011 & 0.010 & 59.743 \\
0.250 & 0.819 & 0.077 & 0.074 & 1.677 \\
0.337 & 0.951 & 0.077 & 0.070 & 1.645 \\
0.379 & 1707138347310834.500 & 0.012 & 0.010 & 59.658 \\
0.479 & 2159475713125811.500 & 0.011 & 0.010 & 59.724 \\
0.606 & 5459987574980714.000 & 0.011 & 0.010 & 59.548 \\
0.612 & 5512629613117864.000 & 0.011 & 0.010 & 59.665 \\
0.771 & 4.993 & 0.073 & 0.083 & 1.837 \\
0.549 & 2.290 & 0.073 & 0.075 & 1.758 \\
0.611 & 5506086000443386.000 & 0.011 & 0.010 & 59.356 \\
0.621 & Inf & 0.029 & 0.025 & 0.071 \\
0.788 & 17.290 & 0.076 & 0.131 & 2.767 \\
0.591 & Inf & 0.007 & 0.007 & 0.069 \\
0.591 & Inf & 0.008 & 0.007 & 0.069 \\
0.499 & 3.784 & 0.074 & 0.087 & 1.887 \\
0.514 & Inf & 0.008 & 0.007 & 0.070 \\
0.610 & Inf & 0.007 & 0.007 & 0.069 \\
0.708 & 13.420 & 0.075 & 0.118 & 2.552 \\
0.489 & 7.056 & 0.074 & 0.107 & 2.258 \\
0.671 & 7.459 & 0.074 & 0.096 & 2.064 \\
0.531 & 5.308 & 0.074 & 0.094 & 2.027 \\
0.632 & 6.025 & 0.073 & 0.091 & 2.007 \\
0.688 & 44.021 & 0.084 & 0.196 & 5.208 \\
0.527 & 7.254 & 0.075 & 0.105 & 2.219 \\
0.520 & 9.342 & 0.074 & 0.115 & 2.475 \\
0.636 & 8.280 & 0.074 & 0.102 & 2.155 \\
0.634 & Inf & 0.007 & 0.007 & 0.069 \\
0.647 & Inf & 0.008 & 0.007 & 0.069 \\
0.647 & 8.298 & 0.075 & 0.101 & 2.163 \\
0.641 & Inf & 0.007 & 0.007 & 0.069 \\
0.681 & 12.506 & 0.075 & 0.117 & 2.511 \\
0.597 & Inf & 0.007 & 0.007 & 0.069 \\
0.586 & 9.545 & 0.074 & 0.110 & 2.343 \\
0.580 & 10.332 & 0.075 & 0.118 & 2.448 \\
0.626 & Inf & 0.007 & 0.007 & 0.069 \\
0.638 & 21.280 & 0.076 & 0.151 & 3.344 \\
0.626 & 15.701 & 0.075 & 0.133 & 2.937 \\
0.597 & 12.514 & 0.075 & 0.123 & 2.663 \\
0.619 & 16.092 & 0.075 & 0.136 & 2.970 \\
0.590 & Inf & 0.007 & 0.007 & 0.069 \\
0.558 & Inf & 0.008 & 0.007 & 0.069 \\
0.565 & Inf & 0.007 & 0.007 & 0.069 \\
0.600 & 177.147 & 0.310 & 0.237 & 55.215 \\
0.582 & 19.708 & 0.075 & 0.150 & 3.349 \\
0.571 & Inf & 0.007 & 0.007 & 0.070 \\
0.548 & Inf & 0.008 & 0.007 & 0.072 \\
0.571 & Inf & 0.007 & 0.007 & 0.069 \\
0.574 & Inf & 0.007 & 0.007 & 0.070 \\
0.579 & Inf & 0.007 & 0.007 & 0.070 \\
0.570 & 24.386 & 0.078 & 0.165 & 3.846 \\
0.588 & 26.507 & 0.079 & 0.168 & 3.948 \\
0.601 & 316.812 & 0.356 & 0.201 & 59.377 \\
0.590 & Inf & 0.008 & 0.007 & 0.070 \\
0.586 & Inf & 0.007 & 0.007 & 0.070 \\
0.586 & Inf & 0.007 & 0.007 & 0.069 \\
0.592 & Inf & 0.008 & 0.007 & 0.070 \\
0.582 & Inf & 0.008 & 0.007 & 0.072 \\
0.584 & Inf & 0.008 & 0.007 & 0.071 \\
0.570 & 85.987 & 0.153 & 0.237 & 21.792 \\
0.598 & 141.375 & 0.265 & 0.248 & 45.122 \\
0.579 & Inf & 0.007 & 0.007 & 0.069 \\
0.575 & Inf & 0.007 & 0.007 & 0.071 \\
0.563 & 100.374 & 0.188 & 0.244 & 28.257 \\
0.581 & Inf & 0.007 & 0.007 & 0.069 \\
0.579 & Inf & 0.007 & 0.007 & 0.069 \\
0.589 & 92.531 & 0.159 & 0.239 & 23.093 \\
0.570 & 1388.299 & 0.324 & 0.057 & 59.622 \\
0.580 & 191.365 & 0.341 & 0.232 & 59.389 \\
0.572 & 1901.378 & 0.331 & 0.021 & 59.657 \\
0.574 & 65.244 & 0.113 & 0.238 & 12.072 \\
0.577 & 83.798 & 0.149 & 0.236 & 20.770 \\
0.570 & 2526.015 & 0.011 & 0.010 & 59.525 \\
0.567 & 4962.193 & 0.011 & 0.010 & 59.506 \\
0.568 & 6062.057 & 0.011 & 0.010 & 59.474 \\
0.572 & 85.528 & 0.153 & 0.239 & 21.311 \\
0.568 & 87.614 & 0.157 & 0.240 & 22.452 \\
0.568 & 5327.694 & 0.011 & 0.010 & 59.446 \\
0.567 & 19544.473 & 0.012 & 0.010 & 59.602 \\
0.574 & 14277.543 & 0.012 & 0.010 & 59.736 \\
0.571 & 41111.586 & 0.012 & 0.011 & 59.361 \\
0.571 & 45632.944 & 0.011 & 0.010 & 59.523 \\
0.575 & 319.334 & 0.325 & 0.197 & 59.598 \\
0.571 & 159.842 & 0.299 & 0.237 & 52.875 \\
0.574 & 1320.864 & 0.325 & 0.065 & 59.563 \\
0.571 & 320.369 & 0.324 & 0.194 & 60.013 \\
0.579 & 255.318 & 0.325 & 0.214 & 59.425 \\
0.583 & 598.731 & 0.327 & 0.154 & 59.590 \\
0.580 & 198.514 & 0.323 & 0.229 & 59.197 \\
0.582 & 970.506 & 0.323 & 0.113 & 59.618 \\
0.585 & 281.439 & 0.326 & 0.209 & 59.581 \\
0.585 & 317.095 & 0.331 & 0.199 & 59.665 \\
0.588 & 436.217 & 0.326 & 0.195 & 59.622 \\
0.588 & 806.310 & 0.327 & 0.129 & 59.383 \\
0.588 & 1771.145 & 0.325 & 0.026 & 59.596 \\
0.587 & 154.362 & 0.290 & 0.239 & 50.747 \\
0.587 & 162.405 & 0.300 & 0.239 & 52.917 \\
0.587 & 701.035 & 0.326 & 0.142 & 59.551 \\
0.586 & 202.210 & 0.324 & 0.229 & 59.416 \\
0.585 & 166.308 & 0.302 & 0.237 & 53.425 \\
0.586 & 122.144 & 0.227 & 0.249 & 36.514 \\
0.588 & 244.594 & 0.324 & 0.216 & 59.540 \\
0.590 & 209.887 & 0.324 & 0.229 & 59.549 \\
0.588 & 149.229 & 0.280 & 0.240 & 50.307 \\
0.588 & 683.330 & 0.324 & 0.144 & 59.557 \\
0.587 & 527.589 & 0.327 & 0.166 & 59.472 \\
0.587 & 235.829 & 0.325 & 0.218 & 59.513 \\
0.586 & 214.067 & 0.357 & 0.251 & 59.867 \\
0.586 & 146.380 & 0.290 & 0.263 & 48.902 \\
0.586 & 380.009 & 0.327 & 0.193 & 59.442 \\
0.586 & 151.147 & 0.285 & 0.240 & 49.792 \\
0.585 & 338.013 & 0.326 & 0.194 & 59.562 \\
0.585 & 212.139 & 0.327 & 0.227 & 59.551 \\
0.585 & 221.865 & 0.343 & 0.222 & 59.680 \\
0.584 & 324.003 & 0.324 & 0.196 & 59.417 \\
0.584 & 424.976 & 0.325 & 0.186 & 59.551 \\
0.585 & 240.241 & 0.326 & 0.218 & 59.518 \\
0.584 & 288.379 & 0.325 & 0.208 & 59.566 \\
0.583 & 278.994 & 0.359 & 0.211 & 59.545 \\
0.584 & 236.488 & 0.323 & 0.217 & 59.655 \\
0.584 & 204.407 & 0.328 & 0.229 & 59.292 \\
0.585 & 200.578 & 0.326 & 0.231 & 59.411 \\
0.585 & 252.444 & 0.326 & 0.213 & 59.361 \\
0.584 & 226.093 & 0.325 & 0.220 & 59.586 \\
0.584 & 219.866 & 0.327 & 0.223 & 59.821 \\
0.583 & 189.203 & 0.322 & 0.231 & 58.748 \\
0.584 & 269.579 & 0.328 & 0.213 & 59.501 \\
0.584 & 246.401 & 0.324 & 0.214 & 59.445 \\
0.584 & 300.942 & 0.324 & 0.205 & 59.570 \\
0.585 & 259.173 & 0.329 & 0.240 & 59.492 \\
0.585 & 231.096 & 0.326 & 0.219 & 59.448 \\
0.585 & 220.403 & 0.325 & 0.222 & 59.357 \\
0.585 & 206.871 & 0.324 & 0.228 & 59.540 \\
0.585 & 205.195 & 0.346 & 0.234 & 59.375 \\
0.585 & 187.338 & 0.323 & 0.233 & 58.824 \\
0.585 & 232.905 & 0.324 & 0.218 & 59.724 \\
0.585 & 213.151 & 0.325 & 0.226 & 59.552 \\
0.585 & 256.912 & 0.326 & 0.212 & 59.425 \\
0.585 & 263.081 & 0.327 & 0.212 & 59.478 \\
0.585 & 274.135 & 0.327 & 0.213 & 59.455 \\
0.585 & 240.549 & 0.328 & 0.217 & 59.787 \\
0.585 & 219.840 & 0.324 & 0.223 & 59.714 \\
0.585 & 220.320 & 0.327 & 0.224 & 59.531 \\
0.585 & 220.357 & 0.327 & 0.223 & 59.561 \\
0.585 & 228.991 & 0.327 & 0.222 & 59.578 \\
0.801 & 0.732 & 0.072 & 0.064 & 1.469 \\
0.411 & 220.493 & 0.326 & 0.205 & 59.531 \\
0.368 & 3.030 & 0.074 & 0.089 & 1.938 \\
0.878 & 2268.890 & 0.329 & 0.036 & 60.102 \\
0.218 & 0.245 & 0.073 & 0.065 & 1.498 \\
0.504 & 320.227 & 0.327 & 0.194 & 59.789 \\
0.316 & 320.415 & 0.324 & 0.156 & 59.705 \\
0.805 & 2866.386 & 0.137 & 0.014 & 59.776 \\
0.475 & 0.686 & 0.072 & 0.066 & 1.526 \\
0.397 & 0.386 & 0.072 & 0.064 & 1.481 \\
0.986 & 0.077 & 0.073 & 0.061 & 1.286 \\
0.936 & 10219.400 & 0.011 & 0.010 & 59.584 \\
0.940 & 0.420 & 0.072 & 0.063 & 1.379 \\
0.733 & 2866.458 & 0.011 & 0.010 & 59.725 \\
0.776 & 3623.137 & 0.011 & 0.010 & 59.580 \\
0.986 & 0.063 & 0.072 & 0.060 & 1.276 \\
0.972 & 0.142 & 0.072 & 0.062 & 1.313 \\
0.936 & 0.375 & 0.073 & 0.063 & 1.367 \\
0.775 & 491.181 & 0.326 & 0.196 & 59.963 \\
0.760 & 35.515 & 0.081 & 0.172 & 4.021 \\
0.792 & 9.722 & 0.075 & 0.100 & 2.147 \\
0.842 & 757.211 & 0.363 & 0.210 & 59.746 \\
0.757 & 6.737 & 0.075 & 0.091 & 1.958 \\
0.826 & 41.892 & 0.082 & 0.177 & 4.256 \\
0.954 & 0.389 & 0.077 & 0.062 & 1.392 \\
0.725 & 757.328 & 0.324 & 0.152 & 59.450 \\
0.964 & 0.146 & 0.072 & 0.061 & 1.302 \\
0.358 & 757.694 & 0.325 & 0.091 & 59.511 \\
0.788 & 1068.939 & 0.376 & 0.129 & 59.526 \\
0.016 & 758.036 & 0.011 & 0.010 & 59.686 \\
0.497 & 0.520 & 0.072 & 0.066 & 1.490 \\
0.635 & 0.120 & 0.071 & 0.061 & 1.321 \\
0.500 & 0.516 & 0.072 & 0.067 & 1.487 \\
0.005 & 0.002 & 0.074 & 0.063 & 1.372 \\
0.758 & 141752.089 & 0.011 & 0.010 & 59.859 \\
0.021 & 141752.827 & 0.011 & 0.010 & 59.758 \\
0.906 & 0.575 & 0.077 & 0.064 & 1.418 \\
0.189 & 141752.658 & 0.011 & 0.010 & 59.735 \\
0.192 & 50.076 & 0.249 & 0.235 & 43.479 \\
0.233 & 184568.319 & 0.011 & 0.010 & 60.853 \\
0.193 & 0.933 & 0.074 & 0.077 & 1.765 \\
0.204 & 184568.348 & 0.011 & 0.010 & 59.845 \\
0.812 & 0.251 & 0.072 & 0.062 & 1.366 \\
0.177 & 184568.376 & 0.011 & 0.010 & 59.615 \\
0.377 & 4.032 & 0.075 & 0.097 & 2.054 \\
0.624 & 1426630.338 & 0.011 & 0.010 & 59.816 \\
0.013 & 1426630.953 & 0.013 & 0.011 & 60.181 \\
1.000 & 2860787717.945 & 0.011 & 0.010 & 59.780 \\
0.529 & 1426630.433 & 0.011 & 0.010 & 59.866 \\
0.345 & 1426630.617 & 0.011 & 0.010 & 59.951 \\
0.393 & 1749706.701 & 0.011 & 0.010 & 59.827 \\
0.055 & 0.009 & 0.072 & 0.061 & 1.320 \\
0.322 & 1749706.772 & 0.011 & 0.010 & 60.040 \\
0.528 & 1.850 & 0.073 & 0.073 & 1.686 \\
0.580 & 3737916.743 & 0.011 & 0.010 & 59.587 \\
0.687 & 0.885 & 0.073 & 0.066 & 1.502 \\
0.114 & 3737917.202 & 0.011 & 0.010 & 59.558 \\
0.035 & 0.002 & 0.073 & 0.060 & 1.285 \\
0.798 & 0.742 & 0.074 & 0.065 & 1.471 \\
0.367 & 0.628 & 0.072 & 0.067 & 1.558 \\
0.111 & 0.026 & 0.073 & 0.062 & 1.332 \\
0.618 & 4850129.417 & 0.011 & 0.010 & 59.596 \\
0.070 & 4850129.964 & 0.011 & 0.010 & 59.880 \\
0.200 & 4850129.835 & 0.013 & 0.010 & 59.901 \\
0.444 & 17668726.997 & 0.011 & 0.010 & 59.677 \\
0.012 & 17668726.773 & 0.019 & 0.014 & 59.740 \\
0.976 & 903411595.871 & 0.011 & 0.010 & 59.739 \\
0.336 & 1.053 & 0.074 & 0.072 & 1.661 \\
0.021 & 17668727.717 & 0.013 & 0.012 & 59.654 \\
0.194 & 17668727.309 & 0.012 & 0.010 & 59.944 \\
0.116 & 0.002 & 0.072 & 0.059 & 1.278 \\
0.617 & 194792242.976 & 0.011 & 0.010 & 59.613 \\
0.537 & 194792242.983 & 0.011 & 0.010 & 59.758 \\
0.667 & 246512874.385 & 0.011 & 0.011 & 59.689 \\
0.784 & 0.374 & 0.072 & 0.064 & 1.385 \\
0.136 & 0.069 & 0.072 & 0.063 & 1.385 \\
0.693 & 277821994.112 & 0.011 & 0.010 & 59.817 \\
0.985 & 0.352 & 0.074 & 0.064 & 1.376 \\
0.974 & 4560942816.065 & 0.011 & 0.010 & 59.713 \\
0.961 & 2.948 & 0.073 & 0.072 & 1.658 \\
0.918 & 1.690 & 0.073 & 0.070 & 1.562 \\
0.330 & 667273213.769 & 0.011 & 0.010 & 59.754 \\
0.824 & 2.849 & 0.073 & 0.073 & 1.689 \\
0.667 & 558165477.439 & 0.011 & 0.010 & 59.890 \\
0.356 & 1138187199.732 & 0.011 & 0.010 & 59.687 \\
0.481 & 3152915556.843 & 0.011 & 0.010 & 59.963 \\
0.145 & 0.137 & 0.074 & 0.065 & 1.462 \\
0.063 & 0.095 & 0.074 & 0.066 & 1.539 \\
0.903 & 1.672 & 0.073 & 0.068 & 1.572 \\
0.520 & 0.458 & 0.073 & 0.065 & 1.450 \\
0.398 & 6970431007.219 & 0.011 & 0.012 & 59.865 \\
0.664 & 0.838 & 0.073 & 0.069 & 1.519 \\
0.290 & 18593622892.776 & 0.011 & 0.010 & 59.690 \\
0.683 & 1.113 & 0.073 & 0.067 & 1.548 \\
0.209 & 0.487 & 0.073 & 0.069 & 1.610 \\
0.782 & 2.523 & 0.072 & 0.071 & 1.679 \\
0.809 & 4.573 & 0.072 & 0.080 & 1.821 \\
0.819 & 18.020 & 0.075 & 0.125 & 2.761 \\
0.446 & 3961319101.063 & 0.011 & 0.010 & 59.557 \\
0.646 & 1.754 & 0.072 & 0.070 & 1.618 \\
0.529 & 6021413455.407 & 0.011 & 0.010 & 59.665 \\
0.643 & 1.806 & 0.073 & 0.070 & 1.643 \\
0.573 & 8078511273.050 & 0.011 & 0.011 & 59.902 \\
0.512 & 11200655447.203 & 0.011 & 0.011 & 59.809 \\
0.410 & 27028796962.588 & 0.011 & 0.010 & 60.192 \\
0.413 & 1.545 & 0.073 & 0.073 & 1.694 \\
0.644 & 3.023 & 0.074 & 0.078 & 1.760 \\
0.606 & 28013601706.505 & 0.011 & 0.010 & 59.635 \\
0.722 & 215766869821.222 & 0.011 & 0.010 & 59.834 \\
0.597 & 2.529 & 0.073 & 0.076 & 1.735 \\
0.617 & 39167051592.785 & 0.011 & 0.010 & 59.691 \\
0.761 & 11.652 & 0.075 & 0.109 & 2.318 \\
0.498 & 3.660 & 0.073 & 0.086 & 1.884 \\
0.619 & 70901713895.259 & 0.011 & 0.010 & 59.897 \\
0.649 & 102979116175.764 & 0.011 & 0.010 & 59.926 \\
0.492 & 9.724 & 0.075 & 0.120 & 2.581 \\
0.512 & 6.502 & 0.075 & 0.102 & 2.136 \\
0.649 & 4.635 & 0.073 & 0.086 & 1.884 \\
0.589 & 97634640654.249 & 0.011 & 0.010 & 60.167 \\
0.594 & 129082124643.546 & 0.011 & 0.010 & 59.889 \\
0.515 & 6.780 & 0.075 & 0.103 & 2.192 \\
0.495 & 65.722 & 0.132 & 0.232 & 17.448 \\
0.616 & 5.843 & 0.074 & 0.092 & 2.006 \\
0.518 & 799767184544.176 & 0.011 & 0.010 & 59.930 \\
0.626 & 7.004 & 0.075 & 0.097 & 2.084 \\
0.625 & 511759365087.038 & 0.011 & 0.010 & 59.898 \\
0.687 & 13.999 & 0.075 & 0.121 & 2.622 \\
0.686 & 4427757963162.376 & 0.011 & 0.010 & 59.772 \\
0.693 & 73.280 & 0.107 & 0.228 & 10.459 \\
0.689 & 42.197 & 0.083 & 0.187 & 4.989 \\
0.664 & 7159009816912.056 & 0.011 & 0.010 & 60.008 \\
0.684 & 12816707988126.680 & 0.011 & 0.010 & 59.987 \\
0.654 & 10.646 & 0.074 & 0.112 & 2.378 \\
0.661 & 8452732907111.057 & 0.011 & 0.010 & 59.648 \\
0.675 & 15990489622285.115 & 0.011 & 0.010 & 59.699 \\
0.684 & 25571390347055.973 & 0.011 & 0.010 & 59.752 \\
0.691 & 14.713 & 0.076 & 0.124 & 2.722 \\
0.679 & 18748202365346.027 & 0.011 & 0.010 & 59.764 \\
0.646 & 19.848 & 0.075 & 0.145 & 3.223 \\
0.674 & 20991466988591.750 & 0.011 & 0.010 & 59.758 \\
0.674 & 24181896617711.914 & 0.011 & 0.010 & 59.673 \\
0.701 & 191212223070708.406 & 0.011 & 0.010 & 59.973 \\
0.721 & 24.808 & 0.075 & 0.151 & 3.394 \\
0.681 & 1226545502631163.000 & 0.011 & 0.010 & 59.661 \\
0.691 & 2073180576847488.750 & 0.011 & 0.010 & 59.791 \\
0.718 & 86.758 & 0.119 & 0.232 & 14.056 \\
0.708 & 31.191 & 0.079 & 0.168 & 3.875 \\
0.701 & Inf & 0.007 & 0.007 & 0.070 \\
0.693 & 2081895416906701.750 & 0.011 & 0.010 & 59.635 \\
0.683 & 28.537 & 0.079 & 0.167 & 3.778 \\
0.713 & 154.971 & 0.269 & 0.276 & 41.226 \\
0.692 & 30.643 & 0.079 & 0.167 & 3.919 \\
0.685 & 3086538429085923.500 & 0.011 & 0.010 & 59.588 \\
0.692 & 36.496 & 0.081 & 0.178 & 4.402 \\
0.693 & 38.983 & 0.083 & 0.183 & 4.663 \\
0.690 & 6219242342265599.000 & 0.011 & 0.010 & 59.625 \\
0.695 & 47.999 & 0.085 & 0.198 & 5.637 \\
0.677 & 48.044 & 0.086 & 0.198 & 5.851 \\
0.694 & 55.528 & 0.089 & 0.206 & 6.787 \\
0.673 & 90.304 & 0.135 & 0.233 & 18.002 \\
0.698 & 122.312 & 0.187 & 0.248 & 28.449 \\
0.674 & 112.177 & 0.173 & 0.248 & 26.154 \\
0.682 & Inf & 0.007 & 0.007 & 0.070 \\
0.679 & Inf & 0.007 & 0.007 & 0.070 \\
0.678 & 59.382 & 0.095 & 0.213 & 7.774 \\
0.679 & Inf & 0.007 & 0.007 & 0.070 \\
0.687 & Inf & 0.007 & 0.007 & 0.070 \\
0.680 & Inf & 0.008 & 0.007 & 0.072 \\
0.671 & Inf & 0.007 & 0.007 & 0.070 \\
0.671 & Inf & 0.007 & 0.007 & 0.071 \\
0.673 & Inf & 0.007 & 0.007 & 0.070 \\
0.676 & 101.669 & 0.153 & 0.241 & 21.818 \\
0.675 & 107.423 & 0.164 & 0.246 & 24.095 \\
0.666 & 157.310 & 0.277 & 0.242 & 46.048 \\
0.670 & Inf & 0.007 & 0.007 & 0.070 \\
0.664 & Inf & 0.008 & 0.007 & 0.071 \\
0.668 & 133.222 & 0.219 & 0.250 & 34.511 \\
0.669 & 379.312 & 0.325 & 0.195 & 59.659 \\
0.665 & 123.180 & 0.209 & 0.248 & 30.642 \\
0.668 & 171.878 & 0.288 & 0.239 & 50.540 \\
0.665 & Inf & 0.007 & 0.007 & 0.071 \\
0.669 & Inf & 0.007 & 0.007 & 0.071 \\
0.672 & 222.089 & 0.332 & 0.232 & 59.478 \\
0.666 & Inf & 0.007 & 0.007 & 0.070 \\
0.666 & Inf & 0.007 & 0.007 & 0.070 \\
0.663 & 234.973 & 0.325 & 0.230 & 59.647 \\
0.660 & 1083.052 & 0.327 & 0.114 & 60.114 \\
0.661 & 160.226 & 0.274 & 0.243 & 48.177 \\
0.659 & 194.596 & 0.315 & 0.242 & 56.736 \\
0.660 & 47664.792 & 0.011 & 0.010 & 59.878 \\
0.660 & 55898.733 & 0.011 & 0.010 & 59.674 \\
0.663 & 1015375.549 & 0.011 & 0.010 & 59.802 \\
0.662 & 388682.629 & 0.011 & 0.010 & 59.669 \\
0.662 & 292.559 & 0.338 & 0.218 & 59.421 \\
0.662 & 980.899 & 0.325 & 0.123 & 59.456 \\
0.664 & 224.976 & 0.325 & 0.232 & 59.425 \\
0.665 & 140.490 & 0.227 & 0.244 & 37.439 \\
0.664 & 132.812 & 0.218 & 0.249 & 34.695 \\
0.665 & 507.969 & 0.325 & 0.181 & 59.527 \\
0.665 & 179.657 & 0.300 & 0.243 & 52.979 \\
0.665 & 416.509 & 0.369 & 0.208 & 59.531 \\
0.664 & 142.186 & 0.235 & 0.246 & 39.006 \\
0.663 & 156.999 & 0.265 & 0.244 & 46.244 \\
0.664 & 466.869 & 0.328 & 0.190 & 59.875 \\
0.663 & 235.292 & 0.326 & 0.230 & 59.736 \\
0.663 & 464.810 & 0.327 & 0.188 & 59.625 \\
0.664 & 327.750 & 0.340 & 0.235 & 59.651 \\
0.662 & 447.701 & 0.325 & 0.192 & 59.571 \\
0.661 & 337.118 & 0.323 & 0.204 & 59.729 \\
0.662 & 305.454 & 0.325 & 0.212 & 59.659 \\
0.662 & 237.961 & 0.332 & 0.227 & 59.733 \\
0.660 & 612.928 & 0.326 & 0.161 & 59.886 \\
0.661 & 482.168 & 0.326 & 0.185 & 59.888 \\
0.661 & 288.823 & 0.345 & 0.212 & 59.830 \\
0.662 & 419.973 & 0.325 & 0.193 & 59.929 \\
0.662 & 231.846 & 0.326 & 0.230 & 59.835 \\
0.660 & 299.707 & 0.324 & 0.213 & 59.693 \\
0.661 & 352.747 & 0.328 & 0.203 & 59.857 \\
0.661 & 359.407 & 0.326 & 0.197 & 59.554 \\
0.661 & 252.961 & 0.326 & 0.223 & 59.683 \\
0.661 & 393.824 & 0.326 & 0.195 & 59.763 \\
0.661 & 620.260 & 0.351 & 0.175 & 59.531 \\
0.661 & 408.419 & 0.350 & 0.208 & 59.654 \\
0.661 & 468.257 & 0.328 & 0.188 & 59.576 \\
0.661 & 317.841 & 0.328 & 0.211 & 59.755 \\
0.660 & 381.932 & 0.367 & 0.196 & 59.881 \\
0.660 & 359.344 & 0.325 & 0.197 & 59.636 \\
0.660 & 452.253 & 0.345 & 0.192 & 59.565 \\
0.659 & 421.150 & 0.341 & 0.195 & 59.663 \\
0.659 & 534.327 & 0.330 & 0.177 & 59.561 \\
0.659 & 413.488 & 0.327 & 0.194 & 59.599 \\
0.659 & 405.629 & 0.324 & 0.194 & 59.823 \\
0.658 & 339.945 & 0.327 & 0.203 & 59.686 \\
0.658 & 291.639 & 0.327 & 0.213 & 59.525 \\
0.658 & 257.297 & 0.326 & 0.220 & 59.538 \\
0.659 & 274.706 & 0.328 & 0.217 & 59.547 \\
0.658 & 263.283 & 0.330 & 0.219 & 61.696 \\
0.658 & 246.145 & 0.329 & 0.224 & 59.640 \\
0.658 & 274.522 & 0.341 & 0.217 & 59.711 \\
0.658 & 290.296 & 0.325 & 0.213 & 59.702 \\
0.658 & 257.259 & 0.351 & 0.231 & 59.481 \\
0.658 & 265.088 & 0.327 & 0.238 & 59.603 \\
0.658 & 238.496 & 0.343 & 0.226 & 59.880 \\
0.658 & 248.352 & 0.335 & 0.223 & 59.640 \\
0.658 & 270.627 & 0.330 & 0.228 & 59.634 \\
0.657 & 259.843 & 0.327 & 0.219 & 59.534 \\
0.657 & 265.855 & 0.328 & 0.220 & 59.650 \\
0.657 & 265.286 & 0.328 & 0.218 & 59.616 \\
0.657 & 252.862 & 0.330 & 0.220 & 59.807 \\
0.657 & 266.438 & 0.356 & 0.220 & 59.763 \\
0.657 & 262.683 & 0.334 & 0.220 & 59.721 \\
0.657 & 277.166 & 0.329 & 0.216 & 59.825 \\
0.657 & 271.137 & 0.326 & 0.217 & 59.814 \\
0.657 & 261.274 & 0.325 & 0.219 & 60.159 \\
0.657 & 283.040 & 0.326 & 0.213 & 59.976 \\
0.657 & 274.177 & 0.332 & 0.215 & 59.670 \\
0.657 & 285.901 & 0.325 & 0.213 & 59.564 \\
0.657 & 281.740 & 0.326 & 0.214 & 59.535 \\
0.657 & 281.783 & 0.328 & 0.218 & 59.807 \\
0.657 & 294.420 & 0.334 & 0.214 & 59.772 \\
0.939 & 0.202 & 0.073 & 0.061 & 1.331 \\
0.702 & 4.544 & 0.073 & 0.083 & 1.849 \\
0.242 & 282.155 & 0.327 & 0.147 & 59.742 \\
0.374 & 0.490 & 0.072 & 0.065 & 1.520 \\
0.760 & 466.612 & 0.326 & 0.195 & 59.979 \\
0.134 & 467.238 & 0.332 & 0.023 & 59.827 \\
0.685 & 6545.861 & 0.011 & 0.010 & 59.656 \\
0.565 & 6545.981 & 0.011 & 0.010 & 59.496 \\
0.756 & 1.165 & 0.074 & 0.068 & 1.546 \\
0.335 & 0.486 & 0.074 & 0.067 & 1.528 \\
0.705 & 1.486 & 0.076 & 0.071 & 1.605 \\
0.873 & 0.361 & 0.073 & 0.063 & 1.390 \\
0.156 & 0.060 & 0.072 & 0.062 & 1.388 \\
0.002 & 0.000 & 0.073 & 0.059 & 1.252 \\
0.410 & 1.234 & 0.074 & 0.075 & 1.637 \\
0.103 & 6546.443 & 0.011 & 0.010 & 59.638 \\
0.331 & 0.970 & 0.074 & 0.071 & 1.639 \\
0.265 & 17.715 & 0.084 & 0.189 & 5.383 \\
0.143 & 9500.861 & 0.011 & 0.010 & 59.549 \\
0.078 & 9500.926 & 0.011 & 0.010 & 59.670 \\
0.044 & 0.457 & 0.074 & 0.095 & 2.044 \\
0.800 & 448435.274 & 0.011 & 0.010 & 60.044 \\
0.539 & 1.110 & 0.074 & 0.069 & 1.592 \\
0.734 & 448435.340 & 0.011 & 0.010 & 59.603 \\
0.616 & 3.230 & 0.074 & 0.080 & 1.780 \\
0.516 & 448435.559 & 0.011 & 0.010 & 59.606 \\
0.905 & 4033274.169 & 0.011 & 0.010 & 59.627 \\
0.666 & 1.482 & 0.074 & 0.070 & 1.609 \\
0.619 & 685369.307 & 0.011 & 0.010 & 59.860 \\
0.016 & 685369.910 & 0.011 & 0.010 & 59.705 \\
0.107 & 0.684 & 0.073 & 0.083 & 1.837 \\
0.262 & 685369.664 & 0.011 & 0.010 & 59.641 \\
0.435 & 882889.526 & 0.011 & 0.011 & 59.900 \\
0.111 & 0.024 & 0.073 & 0.062 & 1.340 \\
0.364 & 0.518 & 0.073 & 0.067 & 1.543 \\
0.842 & 0.967 & 0.073 & 0.066 & 1.509 \\
0.084 & 685369.842 & 0.011 & 0.010 & 60.074 \\
0.603 & 1.340 & 0.073 & 0.071 & 1.619 \\
0.436 & 1.040 & 0.072 & 0.069 & 1.619 \\
0.357 & 0.713 & 0.072 & 0.069 & 1.597 \\
0.596 & 30.318 & 0.080 & 0.175 & 4.249 \\
0.647 & 11.281 & 0.076 & 0.116 & 2.456 \\
0.627 & 709560.291 & 0.012 & 0.010 & 59.543 \\
0.989 & 0.216 & 0.074 & 0.063 & 1.346 \\
0.969 & 0.226 & 0.073 & 0.062 & 1.347 \\
0.829 & 2044292.561 & 0.011 & 0.010 & 59.607 \\
0.316 & 2044293.076 & 0.011 & 0.010 & 59.988 \\
0.147 & 2044293.245 & 0.011 & 0.010 & 59.890 \\
0.144 & 24.249 & 0.169 & 0.234 & 25.167 \\
0.243 & 3827638.346 & 0.011 & 0.010 & 60.035 \\
0.291 & 1055.237 & 0.263 & 0.019 & 59.976 \\
0.510 & 11.551 & 0.076 & 0.135 & 2.805 \\
0.254 & 3.922 & 0.074 & 0.110 & 2.318 \\
0.191 & 1055.336 & 0.011 & 0.011 & 59.542 \\
0.217 & 3.558 & 0.078 & 0.115 & 2.365 \\
0.804 & 10564.758 & 0.011 & 0.010 & 59.759 \\
0.975 & 100912.115 & 0.012 & 0.010 & 59.669 \\
0.511 & 10565.051 & 0.011 & 0.010 & 59.686 \\
0.085 & 10565.478 & 0.011 & 0.010 & 59.727 \\
0.349 & 0.581 & 0.074 & 0.068 & 1.562 \\
0.725 & 26642.267 & 0.011 & 0.010 & 60.042 \\
0.956 & 2.715 & 0.073 & 0.070 & 1.639 \\
0.216 & 3.096 & 0.075 & 0.107 & 2.276 \\
0.797 & 39832.931 & 0.011 & 0.010 & 59.731 \\
0.176 & 26642.816 & 0.011 & 0.010 & 59.738 \\
0.288 & 50585.543 & 0.011 & 0.010 & 59.957 \\
0.283 & 76169.176 & 0.011 & 0.010 & 59.903 \\
0.255 & 76169.205 & 0.011 & 0.010 & 59.826 \\
0.545 & 7.381 & 0.074 & 0.104 & 2.180 \\
0.056 & 76169.404 & 0.011 & 0.012 & 61.370 \\
0.257 & 472.236 & 0.327 & 0.111 & 59.877 \\
0.225 & 472.269 & 0.328 & 0.095 & 59.626 \\
0.913 & 14331.158 & 0.011 & 0.010 & 59.906 \\
0.955 & 29260.486 & 0.011 & 0.010 & 59.694 \\
0.033 & 0.279 & 0.073 & 0.089 & 1.964 \\
0.956 & 11.869 & 0.075 & 0.101 & 2.152 \\
0.623 & 23821.607 & 0.011 & 0.010 & 59.859 \\
0.608 & 1705.329 & 0.326 & 0.034 & 60.340 \\
0.504 & 1705.434 & 0.328 & 0.021 & 60.015 \\
0.372 & 1938.379 & 0.013 & 0.011 & 59.900 \\
0.923 & 39082.740 & 0.011 & 0.010 & 59.771 \\
0.958 & 115916.689 & 0.012 & 0.010 & 60.073 \\
0.678 & 5.539 & 0.079 & 0.093 & 1.916 \\
0.906 & 52806.719 & 0.011 & 0.011 & 59.998 \\
0.469 & 5.523 & 0.078 & 0.102 & 2.117 \\
0.936 & 80738.218 & 0.011 & 0.010 & 60.092 \\
0.387 & 10.228 & 0.075 & 0.136 & 2.977 \\
0.988 & 24.674 & 0.074 & 0.136 & 2.951 \\
0.935 & 80859.645 & 0.011 & 0.010 & 59.921 \\
0.590 & 9.317 & 0.074 & 0.110 & 2.355 \\
0.951 & 108856.803 & 0.011 & 0.010 & 59.729 \\
0.826 & 10.836 & 0.074 & 0.102 & 2.188 \\
0.948 & 12.746 & 0.076 & 0.104 & 2.189 \\
0.950 & 105873.198 & 0.011 & 0.010 & 59.959 \\
0.792 & 177115.194 & 0.011 & 0.010 & 60.006 \\
0.987 & 33.039 & 0.075 & 0.155 & 3.374 \\
0.455 & 24.626 & 0.081 & 0.179 & 4.517 \\
0.831 & 228642.599 & 0.011 & 0.010 & 59.912 \\
0.948 & 20.327 & 0.076 & 0.125 & 2.733 \\
0.895 & 238.351 & 0.311 & 0.235 & 55.140 \\
0.928 & 1226.927 & 0.324 & 0.128 & 59.750 \\
0.780 & 182799.131 & 0.011 & 0.010 & 59.788 \\
0.785 & 18.143 & 0.075 & 0.129 & 2.829 \\
0.998 & 21849199.618 & 0.012 & 0.011 & 59.826 \\
0.677 & 289776.619 & 0.011 & 0.010 & 59.987 \\
0.681 & 395189.276 & 0.011 & 0.010 & 60.088 \\
0.641 & 472210.561 & 0.011 & 0.010 & 59.904 \\
0.805 & 6695909.183 & 0.011 & 0.010 & 59.990 \\
0.824 & 13303668.818 & 0.011 & 0.010 & 59.902 \\
0.777 & 26.387 & 0.076 & 0.152 & 3.367 \\
0.835 & 29.973 & 0.075 & 0.156 & 3.428 \\
0.878 & 36.501 & 0.079 & 0.167 & 3.767 \\
0.696 & 35641614.296 & 0.011 & 0.010 & 59.811 \\
0.825 & 67.667 & 0.090 & 0.210 & 6.987 \\
0.806 & 56.180 & 0.087 & 0.199 & 5.679 \\
0.616 & 114358639.537 & 0.011 & 0.011 & 59.767 \\
0.642 & 167063374.456 & 0.011 & 0.010 & 60.002 \\
0.568 & 406776777.747 & 0.011 & 0.010 & 59.846 \\
0.562 & 787632447.603 & 0.011 & 0.010 & 59.917 \\
0.577 & 1706494891.781 & 0.011 & 0.010 & 59.924 \\
0.553 & 2145958427.359 & 0.011 & 0.010 & 59.953 \\
0.454 & 1913.307 & 0.011 & 0.011 & 59.832 \\
0.612 & 52.660 & 0.093 & 0.211 & 7.643 \\
0.604 & 51.450 & 0.100 & 0.220 & 7.544 \\
0.609 & 59.745 & 0.101 & 0.228 & 9.061 \\
0.516 & 5493512304.546 & 0.011 & 0.010 & 59.659 \\
0.534 & 3107399906.930 & 0.011 & 0.010 & 59.683 \\
0.574 & 3303242016.801 & 0.011 & 0.011 & 60.002 \\
0.525 & 11776545164.624 & 0.011 & 0.010 & 59.782 \\
0.574 & 3460165353.872 & 0.012 & 0.011 & 59.669 \\
0.567 & 3952652174.790 & 0.011 & 0.010 & 60.038 \\
0.512 & 143.477 & 0.298 & 0.239 & 52.297 \\
0.567 & 3977018854.510 & 0.011 & 0.010 & 59.819 \\
0.599 & 86.492 & 0.149 & 0.238 & 20.941 \\
0.575 & 71.697 & 0.125 & 0.241 & 15.312 \\
0.603 & 115.996 & 0.217 & 0.289 & 32.761 \\
0.579 & 38607239762.448 & 0.011 & 0.010 & 59.796 \\
0.537 & 314.634 & 0.325 & 0.194 & 59.771 \\
0.556 & 102.439 & 0.195 & 0.246 & 30.083 \\
0.618 & 821.897 & 0.327 & 0.134 & 59.919 \\
0.589 & 52273131624.919 & 0.011 & 0.010 & 59.745 \\
0.601 & 113.246 & 0.207 & 0.250 & 31.546 \\
0.622 & 524.960 & 0.325 & 0.171 & 59.878 \\
0.630 & 918.233 & 0.326 & 0.124 & 59.742 \\
0.645 & 2916.934 & 0.011 & 0.010 & 59.920 \\
0.617 & 643.895 & 0.326 & 0.153 & 59.860 \\
0.606 & 1575.093 & 0.326 & 0.041 & 59.649 \\
0.598 & 2330.248 & 0.011 & 0.010 & 59.696 \\
0.596 & 2608.364 & 0.011 & 0.010 & 59.661 \\
0.612 & 9316.068 & 0.011 & 0.010 & 59.772 \\
0.625 & 211.484 & 0.324 & 0.231 & 59.768 \\
0.639 & 1516.464 & 0.329 & 0.058 & 59.721 \\
0.608 & 129.517 & 0.273 & 0.272 & 40.271 \\
0.638 & 815.469 & 0.325 & 0.136 & 59.727 \\
0.628 & 5546.180 & 0.011 & 0.010 & 59.914 \\
0.646 & 118845.773 & 0.011 & 0.010 & 59.802 \\
0.643 & 215390.153 & 0.011 & 0.010 & 59.970 \\
0.613 & 1296.515 & 0.326 & 0.080 & 59.875 \\
0.622 & 3752.972 & 0.011 & 0.010 & 59.969 \\
0.620 & 261.580 & 0.330 & 0.218 & 60.024 \\
0.607 & 210.972 & 0.325 & 0.231 & 60.094 \\
0.613 & 536.069 & 0.325 & 0.183 & 60.376 \\
0.610 & 594.334 & 0.324 & 0.157 & 59.938 \\
0.607 & 1452.214 & 0.325 & 0.059 & 59.953 \\
0.604 & 288.037 & 0.378 & 0.212 & 60.259 \\
0.612 & 187.427 & 0.317 & 0.237 & 57.590 \\
0.614 & 325.823 & 0.326 & 0.252 & 59.694 \\
0.612 & 444.801 & 0.326 & 0.186 & 59.799 \\
0.605 & 1036.036 & 0.326 & 0.110 & 59.949 \\
0.608 & 3350.272 & 0.011 & 0.010 & 59.835 \\
0.606 & 434.444 & 0.325 & 0.187 & 59.698 \\
0.611 & 273.998 & 0.327 & 0.214 & 59.799 \\
0.599 & 500.917 & 0.325 & 0.174 & 60.101 \\
0.592 & 455.498 & 0.326 & 0.182 & 59.817 \\
0.588 & 276.833 & 0.323 & 0.212 & 59.739 \\
0.594 & 259.408 & 0.327 & 0.215 & 59.782 \\
0.599 & 220.198 & 0.325 & 0.226 & 59.762 \\
0.596 & 402.612 & 0.328 & 0.194 & 59.842 \\
0.596 & 389.534 & 0.338 & 0.207 & 60.030 \\
0.591 & 198.440 & 0.328 & 0.232 & 59.780 \\
0.593 & 384.081 & 0.326 & 0.194 & 59.800 \\
0.592 & 717.207 & 0.327 & 0.141 & 60.277 \\
0.588 & 1067.466 & 0.326 & 0.107 & 59.788 \\
0.587 & 5894.724 & 0.011 & 0.010 & 59.857 \\
0.585 & 222291.257 & 0.011 & 0.010 & 59.957 \\
0.589 & 8216.089 & 0.011 & 0.010 & 59.890 \\
0.586 & 1060.109 & 0.326 & 0.106 & 59.876 \\
0.589 & 1742.865 & 0.324 & 0.028 & 59.869 \\
0.585 & 6483.139 & 0.011 & 0.010 & 59.886 \\
0.585 & 8697.775 & 0.011 & 0.010 & 60.391 \\
0.584 & 1084.219 & 0.324 & 0.104 & 59.838 \\
0.586 & 707.404 & 0.328 & 0.141 & 59.896 \\
0.588 & 554.726 & 0.327 & 0.161 & 60.067 \\
0.586 & 1298.514 & 0.325 & 0.069 & 60.017 \\
0.586 & 722.931 & 0.336 & 0.139 & 59.819 \\
0.584 & 999.145 & 0.324 & 0.110 & 60.081 \\
0.588 & 1393.049 & 0.324 & 0.059 & 59.891 \\
0.586 & 946.429 & 0.326 & 0.116 & 59.824 \\
0.588 & 867.984 & 0.327 & 0.123 & 60.127 \\
0.589 & 1454.795 & 0.323 & 0.053 & 60.071 \\
0.589 & 670.400 & 0.326 & 0.146 & 60.060 \\
0.590 & 520.218 & 0.328 & 0.169 & 59.971 \\
0.591 & 620.154 & 0.326 & 0.173 & 60.833 \\
0.589 & 453.912 & 0.328 & 0.182 & 60.061 \\
0.589 & 547.750 & 0.340 & 0.163 & 59.853 \\
0.590 & 586.536 & 0.334 & 0.155 & 60.027 \\
0.590 & 490.535 & 0.348 & 0.174 & 60.185 \\
0.591 & 498.826 & 0.326 & 0.179 & 60.074 \\
0.591 & 441.626 & 0.325 & 0.185 & 59.806 \\
0.590 & 414.726 & 0.324 & 0.190 & 59.752 \\
0.590 & 465.110 & 0.326 & 0.179 & 59.886 \\
0.589 & 476.858 & 0.323 & 0.176 & 60.116 \\
0.589 & 428.230 & 0.346 & 0.198 & 60.969 \\
0.589 & 465.458 & 0.325 & 0.180 & 59.957 \\
0.589 & 465.536 & 0.326 & 0.181 & 59.892 \\
0.589 & 505.474 & 0.324 & 0.171 & 59.804 \\
0.055 & 0.006 & 0.072 & 0.060 & 1.309 \\
0.993 & 47117.747 & 0.011 & 0.010 & 60.115 \\
0.151 & 0.052 & 0.072 & 0.062 & 1.368 \\
0.685 & 704.607 & 0.324 & 0.153 & 59.758 \\
0.197 & 465.850 & 0.324 & 0.073 & 59.882 \\
0.301 & 0.314 & 0.072 & 0.064 & 1.486 \\
0.019 & 0.001 & 0.074 & 0.061 & 1.268 \\
0.845 & 1775.606 & 0.326 & 0.069 & 59.974 \\
0.905 & 3081.594 & 0.198 & 0.015 & 59.726 \\
0.322 & 3082.177 & 0.011 & 0.010 & 59.995 \\
0.749 & 19431.898 & 0.011 & 0.010 & 59.877 \\
0.374 & 19432.273 & 0.011 & 0.010 & 59.842 \\
0.777 & 6.172 & 0.074 & 0.088 & 1.917 \\
0.651 & 19431.996 & 0.011 & 0.010 & 59.819 \\
0.794 & 40280.291 & 0.011 & 0.010 & 60.006 \\
0.499 & 1.638 & 0.073 & 0.072 & 1.699 \\
0.918 & 117506.746 & 0.011 & 0.010 & 59.704 \\
0.992 & 0.113 & 0.072 & 0.061 & 1.307 \\
0.949 & 192559.783 & 0.011 & 0.010 & 59.981 \\
0.959 & 0.953 & 0.073 & 0.065 & 1.489 \\
0.991 & 0.120 & 0.073 & 0.061 & 1.311 \\
0.995 & 0.072 & 0.072 & 0.061 & 1.283 \\
0.955 & 0.237 & 0.073 & 0.062 & 1.341 \\
0.957 & 233353.240 & 0.011 & 0.010 & 59.975 \\
0.978 & 469444.897 & 0.011 & 0.010 & 60.179 \\
0.346 & 0.195 & 0.073 & 0.064 & 1.409 \\
0.988 & 827200.215 & 0.011 & 0.010 & 59.852 \\
0.982 & 585131.330 & 0.011 & 0.010 & 59.909 \\
0.746 & 12.210 & 0.074 & 0.111 & 2.370 \\
0.991 & 0.975 & 0.073 & 0.064 & 1.483 \\
0.986 & 742415.091 & 0.012 & 0.012 & 60.218 \\
0.116 & 0.016 & 0.072 & 0.060 & 1.310 \\
0.983 & 595647.232 & 0.011 & 0.010 & 59.953 \\
0.985 & 690502.152 & 0.011 & 0.010 & 59.899 \\
0.988 & 6.150 & 0.074 & 0.083 & 1.840 \\
0.343 & 690502.795 & 0.011 & 0.010 & 60.031 \\
0.032 & 0.022 & 0.074 & 0.064 & 1.439 \\
0.281 & 1130573.652 & 0.011 & 0.010 & 59.877 \\
0.465 & 1152377.623 & 0.011 & 0.010 & 59.633 \\
0.008 & 1152378.075 & 0.011 & 0.010 & 59.835 \\
0.470 & 103.182 & 0.237 & 0.243 & 39.585 \\
0.078 & 0.115 & 0.075 & 0.068 & 1.525 \\
0.273 & 0.875 & 0.073 & 0.072 & 1.670 \\
0.996 & 0.253 & 0.073 & 0.065 & 1.341 \\
0.314 & 0.764 & 0.076 & 0.070 & 1.606 \\
0.702 & 3115633.835 & 0.011 & 0.010 & 59.927 \\
0.709 & 197.165 & 0.327 & 0.251 & 55.115 \\
0.918 & 1.053 & 0.073 & 0.065 & 1.506 \\
0.756 & 11.501 & 0.077 & 0.109 & 2.299 \\
0.985 & 1.169 & 0.074 & 0.066 & 1.497 \\
0.224 & 3115634.314 & 0.013 & 0.011 & 59.924 \\
0.061 & 3115634.484 & 0.011 & 0.011 & 59.894 \\
0.577 & 1.739 & 0.072 & 0.071 & 1.659 \\
0.014 & 3115634.538 & 0.011 & 0.010 & 59.839 \\
0.005 & 3115634.649 & 0.011 & 0.010 & 59.683 \\
0.872 & 1545285041.534 & 0.011 & 0.010 & 59.730 \\
0.960 & 5393692074.840 & 0.011 & 0.010 & 59.860 \\
0.741 & 6332203425.481 & 0.011 & 0.010 & 60.122 \\
0.245 & 0.666 & 0.073 & 0.071 & 1.628 \\
0.700 & 34005997393.719 & 0.011 & 0.010 & 59.697 \\
0.925 & 178508442385.008 & 0.011 & 0.011 & 59.772 \\
0.791 & 1.178 & 0.073 & 0.066 & 1.522 \\
0.167 & 0.457 & 0.073 & 0.073 & 1.637 \\
0.590 & 1.055 & 0.072 & 0.068 & 1.576 \\
0.695 & 1.333 & 0.072 & 0.068 & 1.589 \\
0.963 & 383597419354.126 & 0.011 & 0.012 & 60.151 \\
0.652 & 9.898 & 0.074 & 0.116 & 2.302 \\
0.333 & 0.871 & 0.074 & 0.071 & 1.625 \\
0.284 & 383623467629.082 & 0.011 & 0.010 & 60.077 \\
0.042 & 0.304 & 0.074 & 0.089 & 1.899 \\
0.688 & 23.057 & 0.077 & 0.152 & 3.374 \\
0.887 & 7617592179610.292 & 0.011 & 0.010 & 60.007 \\
0.191 & 2.610 & 0.074 & 0.104 & 2.215 \\
0.018 & 0.099 & 0.076 & 0.079 & 1.798 \\
0.633 & 7.423 & 0.079 & 0.100 & 2.133 \\
0.237 & 386274706452.496 & 0.012 & 0.010 & 59.991 \\
0.084 & 0.684 & 0.075 & 0.089 & 1.924 \\
0.171 & 386312491677.862 & 0.011 & 0.010 & 59.784 \\
0.151 & 27.990 & 0.186 & 0.238 & 28.046 \\
0.517 & 2.956 & 0.072 & 0.079 & 1.821 \\
0.185 & 1.032 & 0.074 & 0.081 & 1.819 \\
0.191 & 2981911061482.812 & 0.011 & 0.010 & 59.986 \\
0.280 & 6245404225656.586 & 0.011 & 0.010 & 59.844 \\
0.841 & 8.458 & 0.074 & 0.094 & 2.031 \\
0.139 & 6245997128421.129 & 0.011 & 0.010 & 59.716 \\
0.162 & 21.193 & 0.147 & 0.223 & 17.020 \\
0.881 & 17.196 & 0.075 & 0.130 & 2.557 \\
0.205 & 6245105393704.646 & 0.011 & 0.010 & 59.945 \\
0.253 & 8412959803646.695 & 0.011 & 0.011 & 59.814 \\
0.220 & 24.882 & 0.111 & 0.219 & 11.942 \\
0.794 & 73.066 & 0.099 & 0.221 & 8.399 \\
0.201 & 10923566517951.732 & 0.013 & 0.012 & 59.846 \\
0.244 & 8547530231286.136 & 0.013 & 0.011 & 59.857 \\
0.672 & 20.993 & 0.083 & 0.146 & 3.235 \\
0.109 & 9951417967484.533 & 0.011 & 0.010 & 59.756 \\
0.624 & 19.951 & 0.076 & 0.149 & 3.245 \\
0.411 & 6.351 & 0.075 & 0.111 & 2.350 \\
0.382 & 22370338012261.215 & 0.011 & 0.010 & 59.982 \\
0.720 & 32.881 & 0.079 & 0.170 & 3.988 \\
0.519 & 56274212548869.945 & 0.011 & 0.010 & 59.828 \\
0.656 & 144192921258535.781 & 0.012 & 0.012 & 59.880 \\
0.437 & 8.327 & 0.074 & 0.119 & 2.553 \\
0.541 & 91975695336001.891 & 0.011 & 0.010 & 60.017 \\
0.512 & 143983221610210.219 & 0.011 & 0.010 & 59.875 \\
0.548 & 102855963667673.109 & 0.011 & 0.010 & 61.172 \\
0.371 & 238487650265725.344 & 0.011 & 0.010 & 60.280 \\
0.186 & 559893279455930.562 & 0.012 & 0.010 & 59.998 \\
0.205 & 462245679643149.188 & 0.011 & 0.010 & 60.016 \\
0.159 & Inf & 0.007 & 0.007 & 0.072 \\
0.367 & 330588552745522.938 & 0.011 & 0.010 & 59.972 \\
0.555 & 64.393 & 0.132 & 0.230 & 12.684 \\
0.260 & 2340894367898804.000 & 0.012 & 0.011 & 59.872 \\
0.436 & 3492.062 & 0.011 & 0.010 & 59.854 \\
0.573 & 34.754 & 0.082 & 0.186 & 4.915 \\
0.510 & 24618.782 & 0.011 & 0.010 & 60.117 \\
0.600 & 71748.845 & 0.011 & 0.010 & 59.896 \\
0.467 & 49.560 & 0.109 & 0.223 & 10.525 \\
0.577 & 90766.870 & 0.012 & 0.011 & 59.755 \\
0.589 & 102844.673 & 0.011 & 0.011 & 59.719 \\
0.558 & 239987.409 & 0.011 & 0.010 & 60.224 \\
0.624 & 166084.237 & 0.011 & 0.010 & 59.738 \\
0.574 & 320092.383 & 0.011 & 0.010 & 59.905 \\
0.649 & 51.653 & 0.089 & 0.205 & 6.731 \\
0.474 & 12366.182 & 0.011 & 0.010 & 60.046 \\
0.638 & 2229507.924 & 0.011 & 0.010 & 59.843 \\
0.513 & 1030632.652 & 0.011 & 0.010 & 59.826 \\
0.517 & 1208088.440 & 0.011 & 0.010 & 59.781 \\
0.575 & 6306875.043 & 0.011 & 0.010 & 59.893 \\
0.639 & 84.843 & 0.133 & 0.233 & 17.698 \\
0.539 & 50.098 & 0.098 & 0.219 & 8.564 \\
0.592 & 14643905.161 & 0.012 & 0.011 & 59.949 \\
0.535 & 92.901 & 0.180 & 0.244 & 27.068 \\
0.649 & 137.113 & 0.229 & 0.248 & 37.674 \\
0.619 & 83306376.307 & 0.011 & 0.010 & 59.772 \\
0.568 & 65.275 & 0.113 & 0.231 & 12.502 \\
0.646 & 7590.711 & 0.011 & 0.010 & 59.949 \\
0.610 & 25563236.943 & 0.011 & 0.010 & 60.030 \\
0.610 & 25606610.460 & 0.011 & 0.010 & 59.783 \\
0.630 & 89.306 & 0.146 & 0.236 & 20.352 \\
0.566 & 857.880 & 0.325 & 0.123 & 59.817 \\
0.554 & 75.110 & 0.137 & 0.234 & 18.373 \\
0.558 & 1671.698 & 0.329 & 0.028 & 60.148 \\
0.540 & 3106.172 & 0.011 & 0.010 & 60.150 \\
0.586 & 145.809 & 0.277 & 0.241 & 48.830 \\
0.534 & 119.035 & 0.245 & 0.243 & 41.579 \\
0.553 & 2302.187 & 0.012 & 0.011 & 59.864 \\
0.549 & 5489.405 & 0.011 & 0.010 & 60.039 \\
0.556 & 4930.388 & 0.011 & 0.010 & 60.138 \\
0.550 & 117.941 & 0.238 & 0.245 & 39.024 \\
0.558 & 123.184 & 0.244 & 0.245 & 41.421 \\
0.578 & 47609.086 & 0.011 & 0.010 & 59.952 \\
0.592 & 413975.093 & 0.011 & 0.010 & 60.085 \\
0.570 & 78649.224 & 0.012 & 0.011 & 60.044 \\
0.586 & 91365.228 & 0.011 & 0.010 & 60.084 \\
0.584 & 103279.399 & 0.011 & 0.010 & 60.254 \\
0.594 & 274730.446 & 0.012 & 0.011 & 59.845 \\
0.569 & 574025.837 & 0.011 & 0.010 & 59.853 \\
0.560 & 2584066.466 & 0.011 & 0.010 & 60.141 \\
0.562 & 1003771.740 & 0.011 & 0.010 & 60.276 \\
0.572 & 220.320 & 0.325 & 0.221 & 60.053 \\
0.558 & 174.850 & 0.321 & 0.235 & 58.520 \\
0.587 & 243.090 & 0.324 & 0.217 & 59.788 \\
0.586 & 3990.793 & 0.012 & 0.012 & 59.777 \\
0.586 & 254.628 & 0.426 & 0.214 & 59.904 \\
0.597 & 427.163 & 0.411 & 0.189 & 59.977 \\
0.583 & 138.993 & 0.264 & 0.244 & 45.625 \\
0.589 & 1075.528 & 0.327 & 0.107 & 59.876 \\
0.597 & 333.033 & 0.327 & 0.197 & 59.862 \\
0.594 & 174.016 & 0.390 & 0.238 & 54.977 \\
0.606 & 255.586 & 0.327 & 0.217 & 60.453 \\
0.588 & 409.502 & 0.325 & 0.193 & 60.066 \\
0.583 & 1803.392 & 0.341 & 0.025 & 59.947 \\
0.581 & 2766.437 & 0.011 & 0.010 & 59.889 \\
0.587 & 526.902 & 0.324 & 0.167 & 59.892 \\
0.585 & 1377.746 & 0.390 & 0.059 & 60.978 \\
0.580 & 478.926 & 0.328 & 0.177 & 60.064 \\
0.574 & 743.051 & 0.326 & 0.135 & 59.969 \\
0.579 & 11139.248 & 0.011 & 0.012 & 59.871 \\
0.574 & 786.256 & 0.410 & 0.167 & 59.945 \\
0.578 & 583.283 & 0.329 & 0.156 & 59.895 \\
0.579 & 11424.387 & 0.011 & 0.011 & 60.080 \\
0.574 & 2772.724 & 0.013 & 0.010 & 59.908 \\
0.569 & 2880.978 & 0.011 & 0.010 & 59.845 \\
0.566 & 10376.718 & 0.011 & 0.010 & 59.755 \\
0.564 & 799.297 & 0.325 & 0.129 & 59.749 \\
0.569 & 1235.860 & 0.327 & 0.075 & 60.027 \\
0.566 & 626.846 & 0.326 & 0.149 & 60.472 \\
0.570 & 542.040 & 0.326 & 0.160 & 59.901 \\
0.571 & 1234.085 & 0.323 & 0.076 & 59.821 \\
0.568 & 4631.618 & 0.011 & 0.010 & 59.831 \\
0.565 & 1466.515 & 0.326 & 0.042 & 60.047 \\
0.568 & 1987.540 & 0.275 & 0.017 & 60.020 \\
0.569 & 48213.850 & 0.011 & 0.010 & 60.314 \\
0.570 & 136995.729 & 0.011 & 0.010 & 59.886 \\
0.570 & 144080.931 & 0.011 & 0.010 & 59.836 \\
0.569 & 1948.204 & 0.264 & 0.018 & 60.542 \\
0.571 & 1312.999 & 0.325 & 0.065 & 59.948 \\
0.572 & 806.040 & 0.328 & 0.128 & 60.399 \\
0.574 & 572.362 & 0.326 & 0.155 & 59.958 \\
0.572 & 557.630 & 0.327 & 0.157 & 59.927 \\
0.572 & 432.613 & 0.334 & 0.185 & 60.046 \\
0.573 & 542.463 & 0.326 & 0.159 & 59.713 \\
0.575 & 545.703 & 0.325 & 0.160 & 59.838 \\
0.573 & 573.761 & 0.325 & 0.154 & 60.125 \\
0.572 & 501.349 & 0.327 & 0.169 & 60.113 \\
0.574 & 465.697 & 0.328 & 0.177 & 59.896 \\
0.573 & 468.337 & 0.326 & 0.176 & 59.850 \\
0.575 & 435.355 & 0.326 & 0.184 & 59.939 \\
0.575 & 374.840 & 0.333 & 0.203 & 60.052 \\
0.575 & 420.821 & 0.326 & 0.186 & 59.707 \\
0.575 & 425.710 & 0.328 & 0.185 & 59.889 \\
0.574 & 401.708 & 0.326 & 0.193 & 60.065 \\
0.574 & 358.447 & 0.326 & 0.193 & 59.869 \\
0.575 & 333.108 & 0.326 & 0.195 & 59.896 \\
0.575 & 333.166 & 0.328 & 0.198 & 60.589 \\
0.575 & 353.675 & 0.331 & 0.197 & 59.874 \\
0.638 & 3.582 & 0.074 & 0.081 & 1.820 \\
0.108 & 0.025 & 0.073 & 0.062 & 1.334 \\
0.680 & 2.047 & 0.073 & 0.071 & 1.642 \\
0.701 & 1.658 & 0.073 & 0.070 & 1.602 \\
0.852 & 0.455 & 0.074 & 0.065 & 1.393 \\
0.853 & 0.450 & 0.072 & 0.064 & 1.397 \\
0.948 & 4505.320 & 0.011 & 0.012 & 59.874 \\
0.947 & 0.134 & 0.072 & 0.061 & 1.320 \\
0.109 & 333.574 & 0.324 & 0.036 & 59.804 \\
0.217 & 1.565 & 0.074 & 0.087 & 1.897 \\
0.015 & 333.668 & 0.011 & 0.010 & 59.820 \\
0.013 & 0.092 & 0.074 & 0.086 & 1.882 \\
0.012 & 333.671 & 0.011 & 0.010 & 59.878 \\
0.013 & 367.666 & 0.011 & 0.010 & 59.848 \\
0.942 & 0.059 & 0.073 & 0.061 & 1.290 \\
0.377 & 16251.645 & 0.011 & 0.010 & 60.019 \\
0.044 & 16251.978 & 0.011 & 0.010 & 59.759 \\
0.313 & 16251.709 & 0.011 & 0.010 & 59.937 \\
0.590 & 0.872 & 0.073 & 0.069 & 1.523 \\
0.307 & 16.801 & 0.081 & 0.179 & 4.562 \\
0.319 & 16695.636 & 0.011 & 0.010 & 60.323 \\
0.375 & 4.145 & 0.074 & 0.097 & 2.071 \\
0.540 & 1.123 & 0.075 & 0.070 & 1.606 \\
0.111 & 16695.844 & 0.011 & 0.010 & 59.920 \\
0.153 & 24093.251 & 0.011 & 0.012 & 59.800 \\
0.628 & 0.491 & 0.072 & 0.063 & 1.437 \\
0.211 & 35564.748 & 0.011 & 0.010 & 60.149 \\
0.535 & 153162.652 & 0.011 & 0.012 & 59.785 \\
0.142 & 153163.045 & 0.013 & 0.012 & 59.861 \\
0.528 & 42.360 & 0.090 & 0.205 & 6.812 \\
0.233 & 0.181 & 0.072 & 0.064 & 1.440 \\
0.937 & 1972063.144 & 0.011 & 0.010 & 59.885 \\
0.939 & 2064539.972 & 0.011 & 0.010 & 59.991 \\
0.213 & 0.063 & 0.072 & 0.061 & 1.365 \\
0.961 & 3269697.873 & 0.011 & 0.010 & 59.751 \\
0.935 & 0.528 & 0.073 & 0.065 & 1.409 \\
0.999 & 100305862.002 & 0.011 & 0.010 & 60.421 \\
1.000 & 0.369 & 0.107 & 0.094 & 1.942 \\
0.999 & 8.815 & 0.077 & 0.102 & 2.023 \\
0.395 & 0.258 & 0.073 & 0.064 & 1.435 \\
0.264 & 100305864.088 & 0.011 & 0.010 & 60.024 \\
0.643 & 0.607 & 0.072 & 0.064 & 1.473 \\
0.174 & 100305866.518 & 0.011 & 0.010 & 59.964 \\
0.051 & 100305859.672 & 0.011 & 0.010 & 59.945 \\
0.583 & 389802175.206 & 0.011 & 0.010 & 59.784 \\
0.816 & 1238304619.480 & 0.011 & 0.010 & 59.949 \\
0.998 & 7.432 & 0.074 & 0.088 & 1.897 \\
0.624 & 1238304742.614 & 0.011 & 0.010 & 59.872 \\
0.289 & 1238304607.734 & 0.011 & 0.011 & 64.326 \\
0.374 & 0.559 & 0.074 & 0.067 & 1.539 \\
0.290 & 1238305067.888 & 0.011 & 0.010 & 59.986 \\
0.943 & 12431436516.883 & 0.011 & 0.010 & 60.097 \\
0.950 & 14039333726.857 & 0.011 & 0.010 & 60.009 \\
0.125 & 0.019 & 0.074 & 0.062 & 1.320 \\
0.697 & 21.957 & 0.077 & 0.149 & 3.264 \\
0.214 & 12431403439.504 & 0.012 & 0.011 & 60.111 \\
0.172 & 1.088 & 0.078 & 0.082 & 1.860 \\
0.083 & 0.053 & 0.072 & 0.067 & 1.439 \\
0.141 & 1.554 & 0.076 & 0.098 & 2.081 \\
0.679 & 0.469 & 0.074 & 0.064 & 1.447 \\
0.064 & 12431404282.618 & 0.011 & 0.010 & 60.442 \\
0.073 & 14351558608.642 & 0.012 & 0.010 & 60.174 \\
0.067 & 14351565920.868 & 0.012 & 0.010 & 60.020 \\
0.046 & 14351342343.463 & 0.011 & 0.010 & 60.107 \\
0.002 & 14356458634.012 & 0.011 & 0.010 & 60.213 \\
0.059 & 0.472 & 0.075 & 0.088 & 1.933 \\
0.707 & 437608603363.030 & 0.011 & 0.010 & 60.143 \\
0.556 & 2.206 & 0.074 & 0.075 & 1.716 \\
0.247 & 437638177912.578 & 0.011 & 0.010 & 59.940 \\
0.071 & 0.048 & 0.071 & 0.063 & 1.439 \\
0.425 & 983000350018.705 & 0.011 & 0.010 & 59.962 \\
0.015 & 0.001 & 0.072 & 0.061 & 1.282 \\
0.554 & 1654752627607.720 & 0.011 & 0.010 & 59.826 \\
0.399 & 1654443854224.937 & 0.013 & 0.011 & 59.882 \\
0.578 & 1.620 & 0.073 & 0.071 & 1.628 \\
0.218 & 0.453 & 0.072 & 0.069 & 1.599 \\
0.185 & 1654340747946.818 & 0.011 & 0.010 & 60.414 \\
0.172 & 0.010 & 0.074 & 0.061 & 1.277 \\
0.450 & 14995320114410.135 & 0.011 & 0.010 & 60.130 \\
0.363 & 25517193203125.410 & 0.011 & 0.010 & 59.815 \\
0.173 & 0.880 & 0.074 & 0.078 & 1.786 \\
0.790 & 69054394882060.875 & 0.011 & 0.010 & 60.223 \\
0.945 & 315181511210923.438 & 0.011 & 0.010 & 60.278 \\
0.993 & 1.185 & 0.072 & 0.066 & 1.508 \\
0.700 & 71648395791194.875 & 0.011 & 0.010 & 60.262 \\
0.606 & 72765966940099.734 & 0.013 & 0.012 & 65.134 \\
0.583 & 72935167690834.531 & 0.011 & 0.010 & 62.629 \\
0.124 & 0.238 & 0.075 & 0.071 & 1.619 \\
0.100 & 0.306 & 0.077 & 0.075 & 1.697 \\
0.905 & 1.309 & 0.074 & 0.068 & 1.545 \\
0.324 & 108131269360043.281 & 0.012 & 0.012 & 61.409 \\
0.692 & 346167760772437.875 & 0.012 & 0.010 & 60.630 \\
0.286 & 0.575 & 0.074 & 0.071 & 1.599 \\
0.931 & 3.003 & 0.074 & 0.072 & 1.719 \\
0.820 & 1.694 & 0.075 & 0.071 & 1.630 \\
0.313 & 0.849 & 0.082 & 0.078 & 1.700 \\
0.660 & 198135846416405.500 & 0.012 & 0.011 & 61.229 \\
0.427 & Inf & 0.007 & 0.007 & 0.073 \\
0.289 & 1.808 & 0.073 & 0.082 & 1.851 \\
0.797 & 1795102608937774.500 & 0.012 & 0.011 & 61.665 \\
0.425 & 127618920865804.078 & 0.011 & 0.010 & 59.719 \\
0.558 & 86606009446530.328 & 0.013 & 0.012 & 65.292 \\
0.324 & 2.279 & 0.073 & 0.085 & 1.887 \\
0.704 & 2.681 & 0.077 & 0.076 & 1.728 \\
0.410 & 205039104325113.406 & 0.011 & 0.010 & 60.376 \\
0.596 & 3.954 & 0.075 & 0.086 & 1.883 \\
0.434 & 976772559098846.875 & 0.013 & 0.011 & 60.741 \\
0.462 & 1387571391743837.250 & 0.011 & 0.010 & 60.637 \\
0.344 & 1.844 & 0.075 & 0.081 & 1.807 \\
0.280 & 10.000 & 0.075 & 0.154 & 3.451 \\
0.385 & 1731637467187315.500 & 0.013 & 0.010 & 60.275 \\
0.236 & Inf & 0.008 & 0.007 & 0.075 \\
0.387 & 1744183808921576.750 & 0.011 & 0.010 & 60.712 \\
0.533 & 14.568 & 0.076 & 0.143 & 3.150 \\
0.392 & 2.294 & 0.075 & 0.083 & 1.873 \\
0.387 & 3490055779486240.000 & 0.011 & 0.010 & 61.044 \\
0.411 & Inf & 0.008 & 0.007 & 0.078 \\
0.444 & Inf & 0.007 & 0.007 & 0.075 \\
0.359 & 4.098 & 0.078 & 0.102 & 2.136 \\
0.481 & Inf & 0.008 & 0.007 & 0.077 \\
0.407 & Inf & 0.008 & 0.007 & 0.077 \\
0.538 & Inf & 0.007 & 0.007 & 0.074 \\
0.599 & Inf & 0.008 & 0.007 & 0.075 \\
0.684 & 23.373 & 0.079 & 0.157 & 3.494 \\
0.526 & 11.017 & 0.076 & 0.125 & 2.705 \\
0.583 & 6.574 & 0.078 & 0.099 & 2.105 \\
0.641 & Inf & 0.007 & 0.007 & 0.075 \\
0.574 & Inf & 0.008 & 0.007 & 0.073 \\
0.612 & Inf & 0.007 & 0.007 & 0.073 \\
0.533 & Inf & 0.008 & 0.007 & 0.074 \\
0.562 & 9.390 & 0.076 & 0.113 & 2.430 \\
0.533 & Inf & 0.008 & 0.007 & 0.076 \\
0.518 & Inf & 0.007 & 0.007 & 0.074 \\
0.514 & Inf & 0.008 & 0.007 & 0.076 \\
0.556 & 15.373 & 0.076 & 0.151 & 3.147 \\
0.524 & Inf & 0.008 & 0.007 & 0.076 \\
0.515 & Inf & 0.007 & 0.007 & 0.075 \\
0.503 & Inf & 0.008 & 0.007 & 0.077 \\
0.507 & Inf & 0.008 & 0.007 & 0.082 \\
0.506 & Inf & 0.008 & 0.007 & 0.077 \\
0.506 & Inf & 0.007 & 0.007 & 0.074 \\
0.480 & 18.658 & 0.082 & 0.167 & 4.288 \\
0.502 & 14.056 & 0.081 & 0.151 & 4.091 \\
0.524 & Inf & 0.008 & 0.008 & 0.090 \\
0.536 & Inf & 0.010 & 0.009 & 0.089 \\
0.541 & Inf & 0.008 & 0.007 & 0.082 \\
0.549 & Inf & 0.007 & 0.007 & 0.076 \\
0.524 & Inf & 0.008 & 0.008 & 0.086 \\
0.555 & 21.891 & 0.083 & 0.166 & 3.734 \\
0.566 & 32.116 & 0.085 & 0.185 & 4.834 \\
0.554 & Inf & 0.007 & 0.007 & 0.077 \\
0.548 & 25.582 & 0.085 & 0.183 & 4.334 \\
0.554 & Inf & 0.010 & 0.009 & 0.087 \\
0.564 & 32.554 & 0.103 & 0.233 & 5.792 \\
0.546 & Inf & 0.009 & 0.010 & 0.092 \\
0.571 & 122.756 & 0.296 & 0.286 & 43.774 \\
0.547 & Inf & 0.008 & 0.007 & 0.081 \\
0.556 & Inf & 0.007 & 0.007 & 0.074 \\
0.547 & Inf & 0.008 & 0.007 & 0.076 \\
0.533 & 262.769 & 0.343 & 0.214 & 61.596 \\
0.547 & Inf & 0.007 & 0.007 & 0.076 \\
0.535 & 149.540 & 0.308 & 0.261 & 53.073 \\
0.552 & Inf & 0.008 & 0.007 & 0.081 \\
0.554 & Inf & 0.008 & 0.007 & 0.165 \\
0.554 & Inf & 0.022 & 0.013 & 0.126 \\
0.551 & 52.229 & 0.127 & 0.401 & 9.820 \\
0.561 & 79.935 & 0.147 & 0.236 & 20.484 \\
0.563 & 589.484 & 0.366 & 0.167 & 60.885 \\
0.569 & 77.429 & 0.140 & 0.235 & 18.601 \\
0.563 & 703.822 & 0.327 & 0.140 & 60.057 \\
0.570 & 7249.694 & 0.014 & 0.014 & 67.599 \\
0.563 & 148.459 & 0.292 & 0.263 & 51.802 \\
0.566 & 93.029 & 0.175 & 0.255 & 25.526 \\
0.576 & 236.341 & 0.327 & 0.220 & 60.399 \\
0.570 & 284.889 & 0.329 & 0.210 & 59.895 \\
0.572 & 72.840 & 0.128 & 0.236 & 16.388 \\
0.571 & 342.116 & 0.362 & 0.200 & 60.737 \\
0.565 & 309.761 & 0.338 & 0.209 & 61.793 \\
0.575 & 114.384 & 0.222 & 0.261 & 34.206 \\
0.566 & 4001.572 & 0.011 & 0.011 & 60.681 \\
0.568 & 100.484 & 0.191 & 0.254 & 28.568 \\
0.575 & 327.304 & 0.330 & 0.200 & 60.327 \\
0.575 & 380.625 & 0.428 & 0.256 & 62.713 \\
0.577 & 118.916 & 0.223 & 0.250 & 36.697 \\
0.571 & 327.352 & 0.328 & 0.197 & 59.732 \\
0.570 & 603.347 & 0.335 & 0.156 & 60.939 \\
0.573 & 484.232 & 0.337 & 0.179 & 61.689 \\
0.572 & 1122.072 & 0.355 & 0.104 & 62.260 \\
0.572 & 151.569 & 0.346 & 0.248 & 52.487 \\
0.571 & 2096.707 & 0.140 & 0.014 & 59.916 \\
0.568 & 75231.410 & 0.012 & 0.011 & 60.640 \\
0.570 & 4429.231 & 0.011 & 0.011 & 60.451 \\
0.572 & 223.579 & 0.333 & 0.228 & 61.243 \\
0.574 & 185.610 & 0.332 & 0.242 & 60.686 \\
0.574 & 135.712 & 0.269 & 0.249 & 45.943 \\
0.570 & 285.671 & 0.329 & 0.210 & 61.182 \\
0.568 & 313.581 & 0.335 & 0.204 & 60.977 \\
0.569 & 20881.920 & 0.011 & 0.010 & 60.691 \\
0.571 & 160.546 & 0.306 & 0.240 & 53.442 \\
0.568 & 410.242 & 0.337 & 0.194 & 60.758 \\
0.567 & 1370.007 & 0.332 & 0.058 & 60.947 \\
0.568 & 186.484 & 0.332 & 0.234 & 60.013 \\
0.567 & 2923.494 & 0.011 & 0.010 & 60.616 \\
0.567 & 331.922 & 0.333 & 0.198 & 60.422 \\
0.567 & 2058.028 & 0.201 & 0.016 & 61.083 \\
0.566 & 2485.140 & 0.012 & 0.011 & 60.504 \\
0.566 & 373.726 & 0.327 & 0.194 & 60.560 \\
0.565 & 1929.240 & 0.264 & 0.019 & 60.435 \\
0.565 & 1191.799 & 0.328 & 0.084 & 59.982 \\
0.565 & 371.721 & 0.329 & 0.194 & 60.762 \\
0.565 & 1200.411 & 0.341 & 0.087 & 60.770 \\
0.565 & 434.160 & 0.331 & 0.185 & 61.600 \\
0.565 & 994.705 & 0.335 & 0.112 & 61.263 \\
0.566 & 5608.364 & 0.011 & 0.010 & 60.755 \\
0.565 & 30243.499 & 0.011 & 0.010 & 60.744 \\
0.565 & 18656.519 & 0.011 & 0.011 & 60.400 \\
0.566 & 829.964 & 0.331 & 0.127 & 60.595 \\
0.565 & 1808.195 & 0.332 & 0.025 & 60.610 \\
0.566 & 1118.548 & 0.339 & 0.096 & 60.318 \\
0.565 & 810.519 & 0.332 & 0.128 & 60.242 \\
0.566 & 539.746 & 0.329 & 0.163 & 60.540 \\
0.565 & 486.701 & 0.328 & 0.173 & 61.309 \\
0.565 & 463.066 & 0.329 & 0.177 & 61.302 \\
0.565 & 463.148 & 0.334 & 0.183 & 61.101 \\
0.565 & 504.532 & 0.332 & 0.173 & 61.540 \\
0.181 & 0.085 & 0.074 & 0.065 & 1.414 \\
0.054 & 0.006 & 0.075 & 0.062 & 1.316 \\
0.592 & 517.563 & 0.329 & 0.170 & 61.272 \\
0.586 & Inf & 0.007 & 0.007 & 0.074 \\
0.615 & Inf & 0.007 & 0.006 & 0.073 \\
0.615 & 11.683 & 0.076 & 0.121 & 2.602 \\
0.608 & 23.695 & 0.078 & 0.163 & 3.657 \\
0.604 & 47.709 & 0.091 & 0.209 & 6.846 \\
0.602 & 95.731 & 0.164 & 0.252 & 24.160 \\
0.601 & 191.771 & 0.326 & 0.240 & 59.818 \\
0.601 & 383.851 & 0.332 & 0.200 & 61.761 \\
0.571 & 365.141 & 0.333 & 0.197 & 61.223 \\
0.556 & Inf & 0.007 & 0.007 & 0.078 \\
0.590 & 502.546 & 0.332 & 0.173 & 61.179 \\
0.580 & 538.899 & 0.336 & 0.172 & 61.426 \\
0.596 & 6099.397 & 0.011 & 0.010 & 60.958 \\
0.584 & 702.440 & 0.329 & 0.143 & 60.591 \\
0.587 & 739.338 & 0.327 & 0.140 & 60.487 \\
0.582 & 15893.910 & 0.011 & 0.010 & 61.014 \\
0.586 & 968.954 & 0.333 & 0.118 & 60.726 \\
0.585 & 1032.172 & 0.335 & 0.111 & 60.304 \\
0.587 & 15382.193 & 0.011 & 0.010 & 61.248 \\
0.585 & 1347.418 & 0.330 & 0.065 & 60.386 \\
0.586 & 1425.487 & 0.329 & 0.058 & 61.889 \\
0.585 & 24942.484 & 0.011 & 0.010 & 60.046 \\
0.585 & 4866.317 & 0.013 & 0.012 & 62.095 \\
0.585 & 2367.957 & 0.011 & 0.010 & 60.577 \\
0.585 & 3809.873 & 0.011 & 0.010 & 60.159 \\
0.585 & 9735.906 & 0.011 & 0.010 & 60.803 \\
0.585 & 4737.682 & 0.011 & 0.010 & 60.795 \\
0.585 & 7621.808 & 0.011 & 0.010 & 61.450 \\
0.586 & 19475.083 & 0.011 & 0.010 & 60.132 \\
0.586 & 9477.134 & 0.011 & 0.010 & 59.727 \\
0.586 & Inf & 0.007 & 0.006 & 0.073 \\
0.586 & 145.000 & 0.277 & 0.244 & 49.277 \\
0.000 & Inf & 0.007 & 0.006 & 0.073 \\

	\\
	\bottomrule
\end{longtable}
